Maslow's Hammer for Catastrophic Forgetting: Node Re-Use vs Node Activation

Continual learning - learning new tasks in sequence while maintaining performance on old tasks - remains particularly challenging for artificial neural networks. Surprisingly, the amount of forgetting does not increase with the dissimilarity between the learned tasks, but appears to be worst in an intermediate similarity regime. In this paper we theoretically analyse both a synthetic teacher-student framework and a real data setup to provide an explanation of this phenomenon that we name Maslow's hammer hypothesis. Our analysis reveals the presence of a trade-off between node activation and node re-use that results in worst forgetting in the intermediate regime. Using this understanding we reinterpret popular algorithmic interventions for catastrophic interference in terms of this trade-off, and identify the regimes in which they are most effective.

==> app_figs_code/ewc_self_overlaps.tex <==
\begin{figure}[h]
	\pgfplotsset{
		width=1.1\textwidth,
		height=0.8\textwidth,
		scaled x ticks=false,
		every tick label/.append style={font=\tiny},
		ylabel={\scriptsize $\mathbf{Q}$},
		y label style={at={(axis description cs:-0.16, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.42)}, rotate=0, anchor=south},
		ymin=0, ymax=1.4,
		xlabel={\scriptsize $s$},
		}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(a)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=0$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=0,ymax=1.4] {importance_0_self_overlap.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(b)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=0,ymax=1.4] {importance_100_self_overlap.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(c)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=1000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=0,ymax=1.4] {importance_1000_self_overlap.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(d)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=10000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=0,ymax=1.4] {importance_10000_self_overlap.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\caption[]{\textbf{Effect of EWC on task similarity vs. forgetting: student self-overlaps}\label{fig:self_overlaps_ewc}}
\end{figure}

==> app_figs_code/ewc_student_teacher_overlaps.tex <==
\begin{figure}[h]
\centering
	\pgfplotsset{
		width=1.1\textwidth,
		height=0.8\textwidth,
		scaled x ticks=false,
		every tick label/.append style={font=\tiny},
		y label style={at={(axis description cs:-0.16, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.42)}, rotate=0, anchor=south},
		xlabel={\scriptsize $s$},
		}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(a)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=0$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.6, ymax=1.25,
			ylabel={\scriptsize $r_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.6,ymax=1.25] {importance_0_student_teacher_0_node_0_-0.6_1.25.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(b)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=0$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1.1,
			ylabel={\scriptsize $r_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1.1] {importance_0_student_teacher_0_node_1_-0.4_1.1.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(c)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=0$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-1.2, ymax=1.2,
			ylabel={\scriptsize $u_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-1.2,ymax=1.2] {importance_0_student_teacher_1_node_0_-1.2_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(d)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=0$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1.1,
			ylabel={\scriptsize $u_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1.1] {importance_0_student_teacher_1_node_1_-0.4_1.1.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(e)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.6, ymax=1.2,
			ylabel={\scriptsize $r_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.6,ymax=1.2] {importance_100_student_teacher_0_node_0_-0.6_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(f)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1.1,
			ylabel={\scriptsize $r_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1.1] {importance_100_student_teacher_0_node_1_-0.4_1.1.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(g)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-1.2, ymax=1.2,
			ylabel={\scriptsize $u_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-1.2,ymax=1.2] {importance_100_student_teacher_1_node_0_-1.2_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(h)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1.05,
			ylabel={\scriptsize $u_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1.05] {importance_100_student_teacher_1_node_1_-0.4_1.05.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(i)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=1000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.55, ymax=1.2,
			ylabel={\scriptsize $r_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.55,ymax=1.2] {importance_1000_student_teacher_0_node_0_-0.55_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(j)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=1000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1,
			ylabel={\scriptsize $r_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1] {importance_1000_student_teacher_0_node_1_-0.4_1.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(k)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=1000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-1.2, ymax=1.2,
			ylabel={\scriptsize $u_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-1.2,ymax=1.2] {importance_1000_student_teacher_1_node_0_-1.2_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(l)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=1000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1,
			ylabel={\scriptsize $u_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1] {importance_1000_student_teacher_1_node_1_-0.4_1.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(m)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=10000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.8, ymax=1.2,
			ylabel={\scriptsize $r_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.8,ymax=1.2] {importance_10000_student_teacher_0_node_0_-0.8_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(n)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=10000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1,
			ylabel={\scriptsize $r_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1] {importance_10000_student_teacher_0_node_1_-0.4_1.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(o)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=10000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-1.1, ymax=1.2,
			ylabel={\scriptsize $u_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-1.1,ymax=1.2] {importance_10000_student_teacher_1_node_0_-1.1_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(p)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=10000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1,
			ylabel={\scriptsize $u_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1] {importance_10000_student_teacher_1_node_1_-0.4_1.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\caption[]{\textbf{Effect of EWC on task similarity vs. forgetting: student-teacher overlaps}\label{fig:student_teacher_overlaps_ewc}}
\end{figure}

==> app_figs_code/ewc_transfer.tex <==
\begin{figure}[h]
	\pgfplotsset{
		width=1.1\textwidth,
		height=0.8\textwidth,
		scaled x ticks=false,
		every tick label/.append style={font=\tiny},
		y label style={at={(axis description cs:-0.16, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.42)}, rotate=0, anchor=south},
		ymin=-6, ymax=-0.5,
		xlabel={\scriptsize $s$},
		}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(a)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=0$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ylabel={\scriptsize $\log\epsilon^\ddag$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-6,ymax=-0.5] {importance_0_transfer.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:transfer_5a}
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(b)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ylabel={\scriptsize $\log\epsilon^\ddag$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-6,ymax=-0.5] {importance_100_transfer.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:transfer_5b}
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(c)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=1000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ylabel={\scriptsize $\log\epsilon^\ddag$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-6,ymax=-0.5] {importance_1000_transfer.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:transfer_5c}
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(d)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=10000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ylabel={\scriptsize $\log\epsilon^\ddag$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-6,ymax=-0.5] {importance_10000_transfer.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:transfer_5d}
	\end{subfigure}
	\hspace{0em}
	\caption[]{\textbf{Effect of EWC on task similarity vs. forgetting: transfer}\label{fig:transfer_ewc}}
\end{figure}

==> app_figs_code/importance_dots_deciles.tex <==
\begin{figure}[h]
\centering
	\pgfplotsset{
		width=1.1\textwidth,
		height=0.8\textwidth,
		scaled x ticks=false,
		every tick label/.append style={font=\tiny},
		y label style={at={(axis description cs:-0.16, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.42)}, rotate=0, anchor=south},
		xlabel={\scriptsize $\alpha$},
		ylabel={\scriptsize $I^1\cdot I^2$},
		xmin=0, xmax=1,
		}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(a)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $0^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			ymin=0, ymax=0.009,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=0.009] {importance_dots_decile_0.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(b)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $10^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.005, ymax=0.03,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.005, ymax=0.03] {importance_dots_decile_1.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(c)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $20^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.01, ymax=0.06,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.01,ymax=0.06] {importance_dots_decile_2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(d)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $30^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.015, ymax=0.09,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.015,ymax=0.09] {importance_dots_decile_3.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(e)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $40^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.02, ymax=0.13,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.02,ymax=0.13] {importance_dots_decile_4.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(f)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $50^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.03, ymax=0.18,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.03,ymax=0.18] {importance_dots_decile_5.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(g)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $60^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.045, ymax=0.225,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.045,ymax=0.225] {importance_dots_decile_6.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(h)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $70^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.07, ymax=0.3,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.07,ymax=0.3] {importance_dots_decile_7.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(i)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $80^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.14, ymax=0.45,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.14,ymax=0.45] {importance_dots_decile_8.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(j)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $90^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.25, ymax=0.6,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.25,ymax=0.6] {importance_dots_decile_9.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(k)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $100^\text{th}$ Percentile};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.5, ymax=1.4,
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.5,ymax=1.4] {importance_dots_decile_10.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\caption[]{\textbf{Deciles of $I^1\cdot I^2$ distributions over 200 seeds vs. mixing parameter $\alpha$} In every decile there is a general monotonic relationship between $I^1\cdot I^2$ and the mixing parameter $\alpha$.\label{fig:importance_dots_deciles}}
\end{figure}

==> app_figs_code/interleave_self_overlaps.tex <==
\begin{figure}[h]
	\pgfplotsset{
		width=1.1\textwidth,
		height=0.8\textwidth,
		scaled x ticks=false,
		every tick label/.append style={font=\tiny},
		ylabel={\scriptsize $\mathbf{Q}$},
		y label style={at={(axis description cs:-0.16, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.42)}, rotate=0, anchor=south},
		ymin=0, ymax=1.4,
		xlabel={\scriptsize $s$},
		}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(a)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=0,ymax=1.4] {interleave_100_self_overlap.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(b)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=10$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=0,ymax=1.4] {interleave_10_self_overlap.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(c)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=2$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=0,ymax=1.4] {interleave_2_self_overlap.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(d)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=1$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=0,ymax=1.4] {interleave_1_self_overlap.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\caption[]{\textbf{Effect of interleaving on task similarity vs. forgetting: student self-overlaps}\label{fig:self_overlaps_interleave}}
\end{figure}

==> app_figs_code/interleave_student_teacher_overlaps.tex <==
\begin{figure}[h]
\centering
	\pgfplotsset{
		width=1.1\textwidth,
		height=0.8\textwidth,
		scaled x ticks=false,
		every tick label/.append style={font=\tiny},
		y label style={at={(axis description cs:-0.16, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.42)}, rotate=0, anchor=south},
		xlabel={\scriptsize $s$},
		}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(a)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1.05,
			ylabel={\scriptsize $r_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1.05] {interleave_100_student_teacher_0_node_0_-0.4_1.05.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(b)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.55, ymax=1.2,
			ylabel={\scriptsize $r_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.55,ymax=1.2] {interleave_100_student_teacher_0_node_1_-0.55_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(c)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.85, ymax=1.05,
			ylabel={\scriptsize $u_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.85,ymax=1.05] {interleave_100_student_teacher_1_node_0_-0.85_1.05.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(d)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.55, ymax=1.2,
			ylabel={\scriptsize $u_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.55,ymax=1.2] {interleave_100_student_teacher_1_node_1_-0.55_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(e)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=10$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1.05,
			ylabel={\scriptsize $r_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1.05] {interleave_10_student_teacher_0_node_0_-0.4_1.05.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(f)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=10$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.55, ymax=1.2,
			ylabel={\scriptsize $r_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.55,ymax=1.2] {interleave_10_student_teacher_0_node_1_-0.55_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(g)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=10$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.85, ymax=1.05,
			ylabel={\scriptsize $u_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.85,ymax=1.05] {interleave_10_student_teacher_1_node_0_-0.85_1.05.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(h)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=10$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.55, ymax=1.2,
			ylabel={\scriptsize $u_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.55,ymax=1.2] {interleave_10_student_teacher_1_node_1_-0.55_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(i)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=2$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1.05,
			ylabel={\scriptsize $r_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1.05] {interleave_2_student_teacher_0_node_0_-0.4_1.05.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(j)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=2$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.9, ymax=1.2,
			ylabel={\scriptsize $r_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.9,ymax=1.2] {interleave_2_student_teacher_0_node_1_-0.9_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(k)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=2$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.8, ymax=1.05,
			ylabel={\scriptsize $u_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.8,ymax=1.05] {interleave_2_student_teacher_1_node_0_-0.8_1.05.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(l)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=2$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.55, ymax=1.2,
			ylabel={\scriptsize $u_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.55,ymax=1.2] {interleave_2_student_teacher_1_node_1_-0.55_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(m)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=1$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.4, ymax=1.05,
			ylabel={\scriptsize $r_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.4,ymax=1.05] {interleave_1_student_teacher_0_node_0_-0.4_1.05.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(n)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=1$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.6, ymax=1.2,
			ylabel={\scriptsize $r_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.6,ymax=1.2] {interleave_1_student_teacher_0_node_1_-0.6_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(o)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=1$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.75, ymax=1.05,
			ylabel={\scriptsize $u_{i0}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.75,ymax=1.05] {interleave_1_student_teacher_1_node_0_-0.75_1.05.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(p)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=1$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-0.55, ymax=1.2,
			ylabel={\scriptsize $u_{i1}$},
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-0.55,ymax=1.2] {interleave_1_student_teacher_1_node_1_-0.55_1.2.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\end{subfigure}
	\hspace{0em}
	\caption[]{\textbf{Effect of interleaving on task similarity vs. forgetting: student-teacher overlaps}\label{fig:student_teacher_overlaps_interleave}}
\end{figure}

==> app_figs_code/interleave_transfer.tex <==
\begin{figure}[h]
	\pgfplotsset{
		width=1.1\textwidth,
		height=0.8\textwidth,
		scaled x ticks=false,
		every tick label/.append style={font=\tiny},
		y label style={at={(axis description cs:-0.16, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.42)}, rotate=0, anchor=south},
		xlabel={\scriptsize $s$},
		}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(a)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-7.5, ymax=-0.5,
			ylabel={\scriptsize $\log\epsilon^\ddag$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-7.5,ymax=-0.5] {interleave_100_transfer.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:transfer_6a}
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(b)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=10$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-7.5, ymax=-0.5,
			ylabel={\scriptsize $\log\epsilon^\ddag$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-7.5,ymax=-0.5] {interleave_10_transfer.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:transfer_6b}
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(c)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=2$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-7.5, ymax=-0.5,
			ylabel={\scriptsize $\log\epsilon^\ddag$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-7.5,ymax=-0.5] {interleave_2_transfer.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:transfer_6c}
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(d)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=1$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-7.5, ymax=-0.5,
			ylabel={\scriptsize $\log\epsilon^\ddag$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-7.5,ymax=-0.5] {interleave_1_transfer.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:transfer_6d}
	\end{subfigure}
	\hspace{0em}
	\caption[]{\textbf{Effect of replay on task similarity vs. forgetting: transfer} \label{fig:transfer_interleave}}
\end{figure}

==> figs_code/figure_1.tex <==
\begin{figure*}[t]
    \begin{subfigure}[b]{0.7\textwidth}
    \centering
	\begin{tikzpicture}
	\node [anchor=north west] at (0, 0) {\emph{(a)}};
    \node [opacity=0.8, anchor=north west] at (0.5, 0) {\includegraphics[width=0.9\textwidth]{figs/setup_no_input.pdf}}; 
    \node [anchor=north west] at (1.2, -1.1) {\tiny $N$};
    \node [anchor=north west] at (2.6, -1.1) {\tiny $M$};
    \node [anchor=north west] at (1.6, -1.1) {\tiny $\wb$};
    \node [anchor=north west] at (3.1, -1.5) {\tiny $\hb^\ddag$};
    \node [anchor=north west] at (3.1, -0.7) {\tiny $\hb^\dagger$};
    \node [anchor=north west] at (1.55, -2.4) {\footnotesize Student};
    
    \node [anchor=north west] at (5.2, -1.1) {\tiny $N$};
    \node [anchor=north west] at (6.7, -1.1) {\tiny $K$};
    \node [anchor=north west] at (5.6, -1.05) {\tiny $\wb^\dagger$};
    \node [anchor=north west] at (7.0, -1.05) {\tiny $\vb^\dagger$};
    \node [anchor=north west] at (5.45, -2.4) {\footnotesize Teacher $\dagger$};
    
    \node [anchor=north west] at (8.7, -1.1) {\tiny $N$};
    \node [anchor=north west] at (10.15, -1.1) {\tiny $K$};
    \node [anchor=north west] at (9.1, -1.05) {\tiny $\wb^\ddag$};
    \node [anchor=north west] at (10.45, -1.05) {\tiny $\vb^\ddag$};
    \node [anchor=north west] at (8.9, -2.4) {\footnotesize Teacher $\ddag$};
    
    \node [opacity=0.8, anchor=north west] at (0.5, -3) {\includegraphics[width=0.9\textwidth]{figs/shape_losses.pdf}};
    
    \node [anchor=north west] at (1.4, -3.1) {\tiny $=\phi(\xb; \wb, \hb^\dagger)$};
    \node [anchor=north west] at (1.4, -3.4) {\tiny $=\phi(\xb; \wb, \hb^\ddag)$};
    
    \node [anchor=north west] at (4.05, -3.1) {\tiny $=\phi(\xb; \wb^\dagger, \vb^\dagger)$};
    \node [anchor=north west] at (4.05, -3.4) {\tiny $=\phi(\xb; \wb^\ddag, \vb^\ddag)$};
    
    \node [anchor=north west] at (6.45, -3.3) {\tiny $\epsilon^\dagger=\langle($};
    \node [anchor=north west] at (7.6, -3.35) {\tiny $-$};
    \node [anchor=north west] at (8.1, -3.3) {\tiny $)^2\rangle$};
    
    \node [anchor=north west] at (8.95, -3.3) {\tiny $\epsilon^\ddag=\langle($};
    \node [anchor=north west] at (10.6, -3.3) {\tiny $)^2\rangle$};
    \node [anchor=north west] at (10.05, -3.35) {\tiny $-$};
	\end{tikzpicture}%
    \phantomsubcaption
	\label{fig:1a}
	\end{subfigure}
	\pgfplotsset{
		width=\textwidth,
		height=0.8\textwidth,
		xlabel={\small task similarity, $V$},
		every tick label/.append style={font=\tiny},
		}
	\begin{subfigure}[b]{0.3\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0.0] (0, 0) rectangle (\textwidth, 0.8\textwidth);
        \node [anchor=north west] at (0, 0.8\textwidth) {\emph{(b)}};
	   %
        \begin{axis}
			[
			at={(1.1cm,1.1cm)},
			xmin=0, xmax=1,
			ymin=1.5, ymax=3.8,
			ylabel={\small Forgetting, $\mathcal{F}$},
			y label style={at={(axis description cs:-0.075, 0.5)}},
		]
		\addplot graphics [xmin=0, xmax=1,ymin=1.5,ymax=3.8] {cross_section_10000_crosses_1.5_3.8.pdf};
		\end{axis}
        \node at (2.1, 1.65) {\tiny ODE};
        \node [text=black] at (1.6, 1.65) {\tiny + + +};
        \draw [black, line width=0.5mm] (1.4, 1.45) -- (1.8, 1.45);
        \node [text=black] at (2.35, 1.45) {\tiny Simulation};
	\end{tikzpicture}%
    \phantomsubcaption
	\label{fig:1b}
	\end{subfigure}
	\vspace{-2em}
	\caption{\label{fig:figure1} \textbf{Intermediate task similarity leads to worst catastrophic forgetting in the teacher-student setup} \emph{(a)} Schematic of student teacher framework for continual learning. The student is over-parameterised with respect to teachers. Labels for training student are generated by teacher $\dagger$ in first phase of training and teacher $\ddag$ in second phase. \emph{(b)} Forgetting given by the difference between generalisation error on task 1 at the switch and (in this plot) after 10,000 steps as function of teacher-teacher similarity $V$ (cf.~\autoref{sec: student_teacher_evidence}). Crosses show solution from~\glspl{ode} while solid line shows simulations.
	}
	\vspace{-1em}
\end{figure*}

==> figs_code/figure_2.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\node [opacity=1] at (0, 0) {\includegraphics[width=0.8\textwidth]{intermediate_similarity_setting.pdf}}; 
\node[align=center] at (-2.3, -0.85) {\scriptsize Teacher 1};
\node[align=center] at (0.1, -0.85) {\scriptsize Teacher 2};
\node[align=center] at (2.4, -0.85) {\scriptsize Student};
\end{tikzpicture}
\begin{tikzpicture}
\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.5\textwidth, 0.005\textwidth);
\node[align=center] at (0.25\textwidth, -0.05) {\emph{(a) \small Student-Teacher Setup}};
\end{tikzpicture}
\phantomcaption
\label{fig:2a}
\end{subfigure}
\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\node [opacity=1] at (0, 0) (F1){\includegraphics[width=0.24\textwidth]{intermediate_similarity_student_task_1.pdf}};
\node at (0.6, 1) (T1){\scriptsize $\sim$ Teacher 1};
\draw [->] (0.34, 0.82) -- (0.23, 0.55);
\node at (0.5, -1) (T2){\scriptsize $\sim$ Inactive};
\draw [->] (0.45, -0.85) -- (0.25, -0.6);
\node[align=center] at (0, -1.45) {\scriptsize Student after training on};
\node[align=center] at (0, -1.7) {\scriptsize Teacher 1};
\end{tikzpicture}
\begin{tikzpicture}
\node [opacity=1] at (0, 0) {\includegraphics[width=0.26\textwidth]{intermediate_similarity_student_ideal_task_2.pdf}};
\node at (0.6, 1) (T1){\scriptsize $\sim$ Teacher 1};
\draw [->] (0.34, 0.82) -- (0.23, 0.55);
\node at (0.25, -1) (T2){\scriptsize $\sim$ Teacher 2};
\draw [->] (0.35, -0.85) -- (0.2, -0.55);
\node[align=center] at (0, -1.45) {\scriptsize Student after training};
\node[align=center] at (0, -1.7) {\scriptsize on both teachers};
\end{tikzpicture}
\begin{tikzpicture}
\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.5\textwidth, 0.005\textwidth);
\node[align=center] at (0.25\textwidth, -0.05) {\emph{(b) \small Minimal interference solution}};
\end{tikzpicture}
\phantomcaption
\label{fig:2b}
\end{subfigure}
\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\node [opacity=1] at (0, 0) {\includegraphics[width=0.24\textwidth]{intermediate_similarity_fully_aligned_teachers_outcome.pdf}};
\node at (0.6, 1.5) {\scriptsize $\sim$ Teacher 1};
\node at (0.6, 1.2) {\scriptsize = Teacher 2};
\draw [->] (0.4, 1) -- (0.2, 0.6);
\node at (0.3, -1.1) {\scriptsize $\sim$ Inactive};
\draw [->] (0.35, -1) -- (0.2, -0.6);
\node[align=center] at (0, -1.75) {\scriptsize Fully Aligned Teachers};
\end{tikzpicture}
\begin{tikzpicture}
\node [opacity=1] at (0, 0) {\includegraphics[width=0.24\textwidth]{intermediate_similarity_intermediate_similarity_sketch.pdf}};
\node at (0.6, 1.5) {\scriptsize $\neq$ Teacher 1};
\node at (0.6, 1.2) {\scriptsize $\Rightarrow$ Interference!};
\draw [->] (0.4, 1) -- (0.2, 0.6);
\node at (0.2, -1.1) {\scriptsize Teacher 2 solution}; 
\node at (0.2, -1.4) {\scriptsize split over nodes};
\draw [->] (-0.2, -0.9) -- (0.1, -0.35);
\draw [->] (-0.2, -0.9) -- (0.1, 0.35);
\node[align=center] at (0, -1.75) {\scriptsize Intermediate Similarity};
\end{tikzpicture}
\begin{tikzpicture}
\node [opacity=1] at (0, 0) {\includegraphics[width=0.24\textwidth]{intermediate_similarity_orthogonal_teachers.pdf}};
\node at (0.3, 1.2) {\scriptsize $\sim$ Teacher 1};
\draw [->] (0.3, 1) -- (0.2, 0.6);
\node at (0.3, -1.2) {\scriptsize $\sim$ Teacher 2};
\draw [->] (0.35, -1) -- (0.2, -0.6);
\node[align=center] at (0, -1.75) {\scriptsize Orthogonal Teachers};
\end{tikzpicture}
\begin{tikzpicture}
\fill[shadecolor2, opacity=0] (0, 0) rectangle (0.5\textwidth, 0.005\textwidth);
\node[align=center] at (0.25\textwidth, -0.05) {\emph{(c) \small Characteristic solutions found by vanilla SGD}};
\end{tikzpicture}
\phantomcaption
\label{fig:2c}
\end{subfigure}
\vspace{-1.5em}
\caption[]{\label{fig: intermediate_similarity_sketch}\textbf{Maslow's hammer hypothesis sketch} These diagrams outline the hypothesis for why intermediate task similarity is worst for forgetting using a minimal student-teacher example i.e. teachers with a single hidden unit and a student with two hidden units---as shown in \emph (a). \emph{(b)} shows an ideal solution; here one student node specialises to the first teacher in the first phase of training and the second student node specialises to the other in the second phase without changing the first node. \emph{(c)} shows the typical solutions found by the student when trained with vanilla~\gls{sgd}. For orthogonal teachers the student finds a solution in the same way as outlined for optimality in \emph{(b)}. For fully aligned teachers, the student mostly re-uses the previously specialised node and ignores its spare capacity. In the intermediate region the student attempts a hybrid solution using both nodes, which leads to most interference.}
\label{fig:hypothesis_sketch}
\end{figure}


==> figs_code/figure_3.tex <==
\begin{figure*}[t]
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (0.05\textwidth, 0.21\textwidth);
        \node at (0.5, 0.9) {\small $V$};
        \node at (0.2, 3.35) {\small 1};
        \node at (0.2, 1.25) {\small 0};
	    \node [opacity=1, anchor=west] at (0.3, 2.25) {\includegraphics[width=0.13\textwidth, angle=90]{viridis_colorbar.pdf}}; 
	\end{tikzpicture}
    \pgfplotsset{
		width=0.95\textwidth,
		height=0.7\textwidth,
		xtick={0, 1000000, 2000000, 3000000},
		xlabel={\small step, $s$},
		every tick label/.append style={font=\tiny},
		}
	\begin{subfigure}[b]{0.3\textwidth}
	\centering
    \begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.7\textwidth);
        \node [anchor=north west] at (0, 0.7\textwidth) {\emph{(a)}};
		\begin{axis}
			[
			at={(1.3cm, 1.2cm)},
			scaled x ticks = false,
			xmin=0, xmax=3000000,
			ymin=-0.6, ymax=1.5,
			ylabel={$\mathbf{Q}$},
			y label style={at={(axis description cs:-0.2, 0.5)}, rotate=0, anchor=south},
		]
		\addplot graphics [xmin=0, xmax=3000000,ymin=-0.6,ymax=1.5] {intermediate_evidence_overlaps_extremes_thick.pdf};
		\end{axis}
		\node at (1.1, 0.2) {\footnotesize $q_{00}$};
	    \draw [line width=0.5mm] (0.2, 0.2) -- (0.8, 0.2);
	    \node at (2.4, 0.2) {\footnotesize $q_{01}$};
	    \draw [dash dot, line width=0.5mm] (1.5, 0.2) -- (2.1, 0.2);
	    \node at (3.7, 0.2) {\footnotesize $q_{10}$};
	    \draw [dotted, line width=0.5mm] (2.8, 0.2) -- (3.4, 0.2);
	    \node at (5.0, 0.2) {\footnotesize $q_{11}$};
	    \draw [dashed, line width=0.5mm] (4.1, 0.2) -- (4.7, 0.2);
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:3a}
	\end{subfigure}
	\begin{subfigure}[b]{0.3\textwidth}
	\centering
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.7\textwidth);
        \node [anchor=north west] at (0, 0.7\textwidth) {\emph{(b)}};
		\begin{axis}
			[
			at={(1.3cm, 1.2cm)},
			scaled x ticks = false,
			xmin=0, xmax=3000000,
			ymin=-1.2, ymax=0.25,
			ylabel={$\mathbf{R}$},
			y label style={at={(axis description cs:-0.2, 0.5)}, rotate=0, anchor=south},
		]
		\addplot graphics [xmin=0, xmax=3000000,ymin=-1.2,ymax=0.25] {intermediate_evidence_overlaps_teacher_0_extremes_thick.pdf};
		\end{axis}
	    \node at (2.5, 0.2) {\footnotesize $r_{00}$};
	    \draw [line width=0.5mm] (1.5, 0.2) -- (2.2, 0.2);
	    \node at (3.9, 0.2) {\footnotesize $r_{10}$};
	    \draw [dashed, line width=0.5mm] (2.9, 0.2) -- (3.6, 0.2);
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:3b}
	\end{subfigure}
	\begin{subfigure}[b]{0.3\textwidth}
	\centering
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.7\textwidth);
        \node [anchor=north west] at (0, 0.7\textwidth) {\emph{(c)}};
		\begin{axis}
			[
			at={(1.3cm, 1.2cm)},
			scaled x ticks = false,
			xmin=0, xmax=3000000,
			ymin=-1.2, ymax=0.6,
			ylabel={$\mathbf{U}$},
			y label style={at={(axis description cs:-0.2, 0.5)}, rotate=0, anchor=south},
		]
		\addplot graphics [xmin=0, xmax=3000000,ymin=-1.2,ymax=0.6] {intermediate_evidence_overlaps_teacher_1_extremes_thick.pdf};
		\end{axis}
	    \node at (2.5, 0.2) {\footnotesize $u_{00}$};
	    \draw [line width=0.5mm] (1.5, 0.2) -- (2.2, 0.2);
	    \node at (3.9, 0.2) {\footnotesize $u_{10}$};
	    \draw [dashed, line width=0.5mm] (2.9, 0.2) -- (3.6, 0.2);
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:3c}
	\end{subfigure}
	\hspace{0em}
	\pgfplotsset{
		width=0.95\textwidth,
		height=0.8\textwidth,
		xlabel={\small step, $s$},
		y label style={at={(axis description cs:-0.18, 0.5)}, rotate=0, anchor=south},
		every tick label/.append style={font=\tiny},
		}
	\begin{subfigure}[b]{0.246\textwidth}
	\centering
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.65\textwidth);
        \node [anchor=north west] at (0, 0.65\textwidth) {\emph{(d)}};
		\begin{axis}
			[
			at={(1.2cm,0.8cm)},
			scaled x ticks = false,
			xmin=1490000, xmax=1520000,
			ymin=0.98, ymax=1.45,
			x label style={at={(axis description cs:0.5, -0.18)}},
			xtick={1500000, 1520000},
			ylabel={$q_{00}$},
		]
		\addplot graphics [xmin=1490000, xmax=1520000,ymin=0.98,ymax=1.45] {figs/node_reuse_tendency_zoom.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:3d}
    \end{subfigure}
    \begin{subfigure}[b]{0.246\textwidth}
    \centering
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.65\textwidth);
        \node [anchor=north west] at (0, 0.65\textwidth) {\emph{(e)}};
		\begin{axis}
			[
			at={(1.2cm,0.8cm)},
			scaled x ticks = false,
			xmin=1490000, xmax=1550000,
			ymin=-0.1, ymax=1,
			x label style={at={(axis description cs:0.5, -0.18)}},
			xtick={1500000, 1550000},
			ylabel={$q_{11}$},
		]
		\addplot graphics [xmin=1490000, xmax=1550000,ymin=-0.1,ymax=1] {figs/node_activation_zoom.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:3e}
    \end{subfigure}
    \begin{subfigure}[b]{0.246\textwidth}
    \centering
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.65\textwidth);
        \node [anchor=north west] at (0, 0.65\textwidth) {\emph{(f)}};
		\begin{axis}
			[
			at={(1.3cm,0.8cm)},
			scaled x ticks = false,
			xmin=0, xmax=1,
			ymin=0, ymax=2,
			x label style={at={(axis description cs:0.5, -0.18)}},
			xlabel={\small task similarity, \small $V$},
			xtick={0, 0.5, 1},
			ylabel={$\epsilon^\dagger$ \tiny [re-use]},
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=2] {figs/node_reuse_cost.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:3f}
	\end{subfigure}
    \begin{subfigure}[b]{0.246\textwidth}
    \centering
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.65\textwidth);
        \node [anchor=north west] at (0, 0.65\textwidth) {\emph{(g)}};
		\begin{axis}
			[
			at={(1.3cm,0.8cm)},
			scaled x ticks = false,
			xmin=0, xmax=1,
			ymin=0, ymax=2,
			x label style={at={(axis description cs:0.5, -0.18)}},
			xlabel={\small task similarity, \small $V$},
			xtick={0, 0.5, 1},
			ylabel={\small $I^1 \cdot I^2$},
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0,ymax=2] {figs/teacher_student_dots.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:3g}
	\end{subfigure}
	\vspace{-2em}
	\caption{\label{fig:intermediate_evidence_overlaps}\textbf{Maslow's hammer in teacher-student setup} \emph{(a)} Student self-overlap, $\mathbf{Q}$ \emph{(b)} student-teacher 1 overlap, $\mathbf{R}$ and \emph{(c)} student-teacher 2 overlap, $\mathbf{U}$ plotted vs. step $s$ for a two layer student network on two successive teachers with single hidden unit (switch at $1.5e^6$). Yellow lines show trajectories for highly aligned teachers $V=1$, purple lines for orthogonal teachers $V=0$, while turquoise represents intermediate similarity. \textbf{Re-use vs. activation tendency} \emph{(d)} Specialised student node norm $q_{00}$ vs. time-step $s$ around the switch point. Rate of movement from the fixed point \emph{increases} monotonically as a function of teacher-teacher similarity, demonstrating the tendency for node re-use when tasks are highly similar. \emph{(e)} Inactive student node norm $q_{11}$ vs. time-step $s$ around the switch point. Rate of movement from the fixed point \emph{decreases} monotonically as a function of teacher-teacher similarity, demonstrating the tendency for node activation when tasks are highly dissimilar. \emph{(f)} Proxy for asymptotic generalisation error with respect to first teacher under full re-use, $\epsilon^\dagger$ \tiny{[re-use]} \small (see~\autoref{eq: reuse}) vs. teacher-teacher similarity $V$. The cost of node re-use is highest for orthogonal tasks. \emph{(g)} dot product of first task importance vector with second task importance vector $I^1\cdot I^2$ vs. teacher-teacher similarity $V$. Higher values correspond to similar nodes being important for the second and first task, thus indicating a bias towards node re-use. This plot is equivalent to~\autoref{fig:4c}.}
	\vspace{-1.2em}
\end{figure*}

==> figs_code/figure_4.tex <==
\begin{figure*}[t]
    \begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (0.07\textwidth, 0.2\textwidth);
        \node at (0.7, 0.65) {\small $V$};
        \node at (0.4, 3.1) {\small 1};
        \node at (0.4, 1.) {\small 0};
	    \node [opacity=1, anchor=west] at (0.5, 2.0) {\includegraphics[width=0.13\textwidth, angle=90]{viridis_colorbar.pdf}}; 
	\end{tikzpicture}
	\pgfplotsset{
		width=0.95\textwidth,
		height=0.75\textwidth,
		scaled x ticks=false,
		y label style={at={(axis description cs:-0.1, 0.5)}, rotate=0, anchor=south},
		}
	\begin{subfigure}[b]{0.3\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(a)}};
		\begin{axis}
			[
			at={(1.2cm, 1cm)},
			anchor=south west,
			xmin=0, xmax=150,
			ymin=0.0015, ymax=0.016,
			xtick={0,75,150},
			y label style={at={(axis description cs:-0.16, 0.5)},rotate=0, anchor=south},
            xlabel={epoch},
			ylabel={$\epsilon^\dagger$},
		]
		\addplot graphics [xmin=0, xmax=150,ymin=0.0015,ymax=0.016] {single_seed_data_mixing.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:4a}
	\end{subfigure}
	\begin{subfigure}[b]{0.3\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(b)}};
		\begin{axis}
			[
			at={(1.2cm, 1cm)},
			anchor=south west,
			xmin=0.5, xmax=8.5,
			ymin=0, ymax=0.55,
			xtick={1,2,3,4,5,6,7,8},
			y label style={at={(axis description cs:-0.16, 0.5)},rotate=0, anchor=south},
            xlabel={node index},
			ylabel={$I$},
		]
		\addplot graphics [xmin=0.5, xmax=8.5,ymin=0,ymax=0.55] {figs/example_node_tradeoff.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:4b}
	\end{subfigure}
	\begin{subfigure}[b]{0.3\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(c)}};
		\begin{axis}
			[
			at={(1.2cm, 1cm)},
			anchor=south west,
			xmin=0, xmax=1,
			ymin=0.1, ymax=0.25,
			xtick={0, 0.5, 1},
			ytick={0.1, 0.2},
			y label style={at={(axis description cs:-0.16, 0.5)},rotate=0, anchor=south},
            xlabel={$\alpha$},
			ylabel={$I^1\cdot I^2$},
		]
		\addplot graphics [xmin=0, xmax=1,ymin=0.1,ymax=0.25] {figs/rama_dots.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:4c}
	\end{subfigure}
	\vspace{-1em}
	\caption[]{\label{fig:data_mixing_evidence}\textbf{Evidence for Maslow's Hammer in Data Mixing Setup} \emph{(a)} Test error on first task $\epsilon^\dagger$ vs. epoch on two Fashion MNIST binary classification tasks where intermediate similarity between tasks is worst for forgetting; \emph{(b)} Node importance $I$ vs. node index. Bars show first task importance $I^1$ at switch point, while lines show second task importances $I^2$ at end of training; \emph{(c)} dot product of first task importance vector with second task importance vector $I^1\cdot I^2$ vs. mixing parameter $\alpha$. Higher values correspond to similar nodes being important for the second and first task, thus indicating a bias towards node re-use. This plot is equivalent to~\autoref{fig:3g}.}
	\vspace{-1em}
\end{figure*}

==> figs_code/figure_5.tex <==
\begin{figure}
	\pgfplotsset{
		width=1.1\textwidth,
		height=0.8\textwidth,
		scaled x ticks=false,
		every tick label/.append style={font=\tiny},
		y label style={at={(axis description cs:-0.16, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.45)}, rotate=0, anchor=south},
		xlabel={\scriptsize step, $s$},
		}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(a)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=0$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-5, ymax=0,
			ylabel={\scriptsize $\log\epsilon^\dagger$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-5,ymax=0] {importance_0.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:5a}
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(b)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-5, ymax=0,
			ylabel={\scriptsize $\log\epsilon^\dagger$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-5,ymax=0] {importance_100.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:5b}
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(c)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=1000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-5, ymax=0,
			ylabel={\scriptsize $\log\epsilon^\dagger$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-5,ymax=0] {importance_1000.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:5c}
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(d)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $\lambda=10000$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-5, ymax=0,
			ylabel={\scriptsize $\log\epsilon^\dagger$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-5,ymax=0] {importance_10000.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:5d}
	\end{subfigure}
	\hspace{0em}
	\vspace{-2em}
	\caption[]{\textbf{Effect of EWC on task similarity vs. forgetting}  As the consolidation strength $\lambda$ increases, so too does the bias towards node activation. This happens first for networks trained on more similar teachers until for $\lambda=10000$, all trajectories regardless of $V$ have essentially collapsed onto one.\label{fig:ewc}}
	\vspace{-1em}
\end{figure}

==> figs_code/figure_6.tex <==
\begin{figure}[t!]
	\pgfplotsset{
		width=1.1\textwidth,
		height=0.8\textwidth,
		scaled x ticks=false,
		every tick label/.append style={font=\tiny},
		y label style={at={(axis description cs:-0.16, 0.5)}, rotate=0, anchor=south},
		x label style={at={(axis description cs:0.5, -0.45)}, rotate=0, anchor=south},
		xlabel={\scriptsize step, $s$},
		}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(a)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=100$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-5, ymax=0,
			ylabel={\scriptsize $\log\epsilon^\dagger$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-5,ymax=0] {interleave_100_same_scale.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:6a}
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(b)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=10$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-5, ymax=0,
			ylabel={\scriptsize $\log\epsilon^\dagger$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-5,ymax=0] {interleave_10_same_scale.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:6b}
	\end{subfigure}
	\hspace{0em}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(c)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=2$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-5, ymax=0,
			ylabel={\scriptsize $\log\epsilon^\dagger$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-5,ymax=0] {interleave_2_same_scale.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:6c}
	\end{subfigure}
	\begin{subfigure}[b]{0.235\textwidth}
	\begin{tikzpicture}
        \fill[shadecolor2, opacity=0] (0, 0) rectangle (\textwidth, 0.75\textwidth);
        \node [anchor=north west] at (0, 0.75\textwidth) {\emph{(d)}};
        \node [anchor=north west] at (1.6, 0.75\textwidth) {\scriptsize $T=1$};
		\begin{axis}
			[
			at={(0.9cm, 0.75cm)},
			anchor=south west,
			xmin=0, xmax=12000000,
			ymin=-5, ymax=0,
			ylabel={\scriptsize $\log\epsilon^\dagger$}
		]
		\addplot graphics [xmin=0, xmax=12000000,ymin=-5,ymax=0] {interleave_1.pdf};
		\end{axis}
	\end{tikzpicture}%
	\phantomcaption
	\label{fig:6d}
	\end{subfigure}
	\hspace{0em}
	\vspace{-2em}
	\caption[]{\textbf{Effect of replay on task similarity vs. forgetting} Although interleaving is superior to EWC in highly aligned or highly orthogonal regimes, it remains very poor in intermediate regimes even for fully interleaved training.\label{fig:interleave}}
 	\vspace{-2em}
\end{figure}
